On the Almost Everywhere Stability of Discrete-Time Dynamical Systems

For a dynamical system, it is known that the existence of a Lyapunov-type density function, called Lyapunov density or Rantzer's density function, implies convergence of Lebesgue almost all solutions to an equilibrium. Using the duality between Frobenius-Perron and Koopmann operators, we generalize this result from equilibrium to invariant sets, both for continuous- and discrete-time. Furthermore, some redundant assumptions that exist in the literature of almost everywhere stability for discrete-time, such as the local stability of the attractor and the compactness of the state space, has been removed.

==> cp3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cp3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.0697998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80976841)%
    \put(0.38678136,-0.13797608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25601604,-0.13797608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3213987,-0.20335874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12525072,-0.07259348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cp3.pdf}}%
    \put(0.18352585,0.54207901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{\epsilon_1}$}}}%
    \put(0.08886412,0.6116444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{\epsilon_2}$}}}%
    \put(0.28309374,0.49097427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cp3.pdf}}%
    \put(0.36882388,0.58827773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{t}_1$}}}%
    \put(0.51847444,0.7911401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{t_1}$}}}%
    \put(0.4094053,0.74916396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{t_1}'$}}}%
    \put(0.36537663,0.66771081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{t}_1'$}}}%
    \put(0.47711617,0.55323611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{t}_2$}}}%
    \put(0.80733159,0.67761727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{t_2}$}}}%
    \put(0.62500187,0.68330224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{t_2}'$}}}%
    \put(0.53914589,0.62606491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{t}_2'$}}}%
    \put(-0.10722097,0.786407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.56652089,0.47288369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{t}_3$}}}%
    \put(0.85311648,0.19643045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{t}_3$}}}%
    \put(0.76163516,0.33749535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{t}_3'$}}}%
    \put(0.65227458,0.41876715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{t}_3'$}}}%
    \put(0.43919916,0.33659539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{t}_4$}}}%
    \put(0.31146879,0.00578244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{t}_4$}}}%
    \put(0.31749532,0.23301784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{t}_4'$}}}%
    \put(0.33912021,0.3197932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{t}_4'$}}}%
    \put(-0.19637914,0.66312656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cp3.pdf}}%
  \end{picture}%
\endgroup%

